Invariant Smoothing on Lie Groups

In this paper we propose a (non-linear) smoothing algorithm for group-affine observation systems, a recently introduced class of estimation problems on Lie groups that bear a particular structure. As most non-linear smoothing methods, the proposed algorithm is based on a maximum a posteriori estimator, determined by optimization. But owing to the specific properties of the considered class of problems, the involved linearizations are proved to have a form of independence with respect to the current estimates, leveraged to avoid (partially or sometimes totally) the need to relinearize. The method is validated on a robot localization example, both in simulations and on real experimental data.

==> figure1.tex <==
\tikzstyle{monrectangle} = [rectangle, rounded corners, minimum width=3cm, minimum height=2.4cm,text centered, text width=3cm, draw=black]
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=5.3cm]
\node (system) [monrectangle] {\small \textbf{System's model} \begin{itemize}
	\item linearizes around the current guess
	\item incorporates updates
	\end{itemize} \par};
\node (linear) [monrectangle,right of=system] {\small \textbf{Linear solver} \begin{itemize}
	\item solves the linear least-squares
	\end{itemize} \par};
	\draw [arrow] (1.65,0.5)  -- node[above] {$F_i,H_k,a_i,c_k$} (3.65,0.5);
    \draw [arrow] (3.65,-0.5)  -- node[below] {$\left(\delta \chi_i^*\right)_{i\leq n}$} (1.65,-0.5);
\end{tikzpicture}


